On-Average Stability of Multipass Preconditioned SGD and Effective Dimension

We study trade-offs between the population risk curvature, geometry of the noise, and preconditioning on the generalisation ability of the multipass Preconditioned Stochastic Gradient Descent (PSGD). Many practical optimisation heuristics implicitly navigate this trade-off in different ways -- for instance, some aim to whiten gradient noise, while others aim to align updates with expected loss curvature. When the geometry of the population risk curvature and the geometry of the gradient noise do not match, an aggressive choice that improves one aspect can amplify instability along the other, leading to suboptimal statistical behavior. In this paper we employ on-average algorithmic stability to connect generalisation of PSGD to the effective dimension that depends on these sources of curvature. While existing techniques for on-average stability of SGD are limited to a single pass, as first contribution we develop a new on-average stability analysis for multipass SGD that handles the correlations induced by data reuse. This allows us to derive excess risk bounds that depend on the effective dimension. In particular, we show that an improperly chosen preconditioner can yield suboptimal effective dimension dependence in both optimisation and generalisation. Finally, we complement our upper bounds with matching, instance-dependent lower bounds.

==> tikz_diagram.tex <==
% Start the TikZ picture
% We define styles to make the code readable and easy to change
\begin{tikzpicture}[
    scale=0.45, % Scale down the entire figure to half size
    % Increased line thickness for all level sets
    levelset/.style={line width=1.2pt, opacity=0.8},
    newset/.style={red!90!black, line width=1pt, dashed}, % Style for the red ellipsoid
    gradient/.style={-Stealth[{length=2.5mm}], black, thick}, % Gradient arrow is black
    point/.style={fill=black, circle, inner sep=1.5pt},
    axis/.style={->, >=stealth, black, line width=1.5pt} % Increased line width for axes
]

    % --- Define rotation and point parameters ---
    \def\a{4} % major radius
    \def\b{2} % minor radius
    \def\angle{60} % angle for point x on ellipse
    \def\rot_angle{30} % rotation angle for main ellipses

    % --- 1. Main Ellipsoid Level Sets (4 lines) ---
    % We draw 4 concentric ellipses, rotated by \rot_angle
    % With "more blue" (darker) closer to the center
    \foreach \s/\color in {2/blue!90, 3/blue!70, 4/blue!50, 5/blue!30} {
        \draw [levelset, draw=\color, rotate=\rot_angle] (0,0) ellipse (\s cm and \s*0.5 cm);
    }
    
    % Add a node for the center (un-rotated) - REMOVED x_0 label
  %  \node [point] at (0,0) {};

    % --- 2. The Point x ---
    % We place the point 'x' on the third level set (s=4)
    % We must manually rotate the coordinate of the point
    % Original (x,y) = (a*cos(t), b*sin(t))
    % Rotated (x',y') = (x*cos(rot) - y*sin(rot), x*sin(rot) + y*cos(rot))
    \coordinate (x_point) at (
        {\a*cos(\angle)*cos(\rot_angle) - \b*sin(\angle)*sin(\rot_angle)}, 
        {\a*cos(\angle)*sin(\rot_angle) + \b*sin(\angle)*cos(\rot_angle)}
    );
    
    % Draw the point and label it
    \node (x_node) [point, label={[right=2pt]:$x$}] at (x_point) {};

    % --- 3. The Gradient Arrow ---
    % Calculate the un-rotated gradient vector components, scaled for visibility
    \pgfmathsetmacro{\gradxUnrotated}{cos(\angle)/\a * 4}
    \pgfmathsetmacro{\gradyUnrotated}{sin(\angle)/\b * 4}
    
    % Now we rotate the gradient vector by the same \rot_angle
    \coordinate (grad_vec) at (
        {\gradxUnrotated*cos(\rot_angle) - \gradyUnrotated*sin(\rot_angle)}, 
        {\gradxUnrotated*sin(\rot_angle) + \gradyUnrotated*cos(\rot_angle)}
    );
    
    % Draw the *negative* gradient arrow (pointing inward)
    % The node is now placed to the 'right' of the arrow's *endpoint*
    \draw [gradient] (x_point) -- ($(x_point) - (grad_vec)$)
          node[right=2pt, black] at ($(x_point) - (grad_vec)$) {$-\bE_z[\nabla\ell(x,z)]$}; % Label is normal thickness and black

    % --- 4. The Second, Rotated Ellipsoid Set (1 line) ---
    % Draw only the outer ellipsoid (s=1.3)
    \draw [newset, rotate around={-45:(x_point)}] (x_point) ellipse (1.3cm and 1.3*0.4cm);
    
    % Add label for the red ellipsoid set. Placed at the top-left, slightly lower.
    % We use polar coordinates relative to x_point and a small vertical shift.
    \node[anchor=south east, red, inner sep=2pt] at ($(x_point) + (135:1.4) + (0, -0.65)$) {$\Sigma\coloneq\Var_z[\nabla\ell(x,z)]$}; % Label is normal thickness, red, and moved down

    % Placed top-left of the center (0,0) using polar coordinates
    \node[anchor=south east, blue, inner sep=2pt] at($(x_point) + (-25:5.4) + (0, -3)$){$\bE_{z}[\nabla^2 \ell(x,z)]$};
    
    % --- 5. Axes for x1 and x2 ---
    % Position for the origin of the axes (bottom-left)
    \coordinate (axis_origin) at (-5,-3); 

    % Horizontal Axis (x1) - Made 3x larger
    \draw [axis] (axis_origin) -- ($(axis_origin) + (5.75,0)$) node [below] {$x_1$};
    % Vertical Axis (x2) - Made 3x larger
    \draw [axis] (axis_origin) -- ($(axis_origin) + (0,5.75)$) node [left] {$x_2$};
	


\end{tikzpicture}


